A provable quantum advantage for approximate optimization via decoded quantum interferometry

Decoded quantum interferometry (DQI) is a novel paradigm for tackling approximate optimization problems on quantum computers. This framework comes with strong performance guarantees and exploits a well-established duality between optimization and coding theory. A central question, however, is whether DQI can actually provably outperform all polynomial-time classical algorithms. In this work, we establish such an advantage in an oracle setting: we consider an optimization task called folded optimal polynomial intersection (folded OPI), where the acceptance sets are chosen randomly and accessed through membership oracles. We establish a strict gap between the approximation ratio achievable by any polynomial-time classical algorithm and the approximation ratio achieved by the DQI algorithm. Our proof builds on Jordan et al.'s DQI framework for approximate optimization and extends the classical lower-bound method underlying Yamakawa and Zhandry's exact-search oracle separation to approximation. Building on recent developments by Sun and Wootters, Horinaga and Yamakawa, and Jo, we further show that a modified version of the DQI algorithm achieves a strictly higher score guarantee on typical sampled folded OPI instances. As a concrete example, for code rate $0.3$, DQI achieves expected scores of approximately $0.85$. In contrast, exceeding the classical threshold of $0.65$ by any fixed amount with constant probability on sampled instances requires super-polynomially many classical membership queries.

==> pictures/block_construction.tex <==
% Required: amsmath, amssymb, tikz
% TikZ libraries: arrows.meta, decorations.pathreplacing, calc
% All dimensions are schematic, not to scale.
\begingroup
\definecolor{fmInk}{HTML}{004D80}
\definecolor{fmBlue}{HTML}{006BB1}
\definecolor{fmBlueLight}{HTML}{D1EEFF}
\definecolor{fmBlueMid}{HTML}{99D9FF}
\definecolor{fmOracle}{HTML}{970E53}
\definecolor{fmOracleLight}{HTML}{E69DD3}
\definecolor{fmMuted}{HTML}{004D80}
\definecolor{fmRule}{HTML}{99D9FF}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\rmfamily\fontsize{9}{11}\selectfont,
  text=fmInk,
  line cap=round,line join=round,
  every node/.style={inner sep=2pt},
  heading/.style={font=\rmfamily\bfseries\fontsize{9}{11}\selectfont},
  note/.style={font=\rmfamily\fontsize{8}{10}\selectfont,text=fmMuted,align=center},
  dim/.style={font=\rmfamily\fontsize{8}{10}\selectfont,text=fmBlue,align=center},
  block/.style={draw=fmBlue!65,line width=.7pt,fill=fmBlueLight,
    rounded corners=2pt},
  set/.style={draw=fmOracle,line width=.8pt,fill=fmOracleLight,
    rounded corners=5pt},
  brace/.style={decorate,decoration={brace,amplitude=4pt},
    draw=fmBlue,line width=.65pt},
  dimension/.style={Latex-Latex,draw=fmBlue,line width=.6pt}
]
% Separate the general optimization model from its polynomial specialization.
\path[fill=fmBlueLight,rounded corners=4pt]
  (.20,6.68) rectangle (6.05,7.72);
\node[heading] at (3.125,7.40) {Block max-LINSAT};
\node[note] at (3.125,6.98) {linear encoder $B$; tests $B_i x\in A_i$};
\draw[-{Latex[length=2mm]},fmBlue,line width=.85pt]
  (6.35,7.15)--(8.90,7.15);
\node[note] at (7.625,7.49) {choose Vandermonde $B$};
\path[fill=fmBlueLight,rounded corners=4pt]
  (9.20,6.68) rectangle (15.05,7.72);
\node[heading] at (12.125,7.40) {Balanced folded OPI};
\node[note] at (12.125,6.98) {polynomial evaluations; $\deg Q<K$};

% Column headings for the folded-OPI specialization.
\node[heading] at (2.85,5.98) {Vandermonde encoder};
\node[heading] at (6.10,5.98) {Coefficients of $Q$};
\node[heading] at (9.07,5.98) {Evaluations};
\node[heading,text=fmOracle] at (13.35,5.98) {Oracle acceptance sets};

% Horizontal dimension: the rate changes the width of every B_i.
\draw[dimension] (1.15,5.32) -- (4.55,5.32)
  node[midway,above=3pt,dim] {$K=\lfloor RhM\rfloor$ columns};

% Encoder: M stacked h-by-K blocks.  The first, second and final blocks
% are drawn explicitly; the omitted blocks are indicated by dots.
\draw[block] (1.15,3.95) rectangle (4.55,4.94);
\draw[block] (1.15,2.72) rectangle (4.55,3.71);
\draw[block] (1.15,.95) rectangle (4.55,1.94);
\foreach \yy/\idx in {4.445/0,3.215/1,1.445/{M-1}} {
  \node[font=\fontsize{12}{14}\selectfont] at (2.25,\yy) {$B_{\idx}$};
  \node[dim] at (3.60,\yy) {$h\times K$};
}
\node[font=\fontsize{14.4}{17}\selectfont,text=fmBlue] at (2.85,2.32) {$\vdots$};
% Square brackets identify one full matrix B.
\draw[fmBlue,line width=1.2pt]
  (1.04,5.03)--(.86,5.03)--(.86,.86)--(1.04,.86);
\draw[fmBlue,line width=1.2pt]
  (4.66,5.03)--(4.84,5.03)--(4.84,.86)--(4.66,.86);
% M blocks, with the height of one block explicitly marked.
\draw[brace] (.48,.88)--(.48,5.01)
  node[midway,xshift=-.30cm,dim,rotate=90] {$M$ blocks; $N=hM$ rows};
\draw[dimension] (4.99,3.95)--(4.99,4.94)
  node[midway,right=2pt,yshift=3pt,dim] {$h$};

% The coefficient vector has K entries (and need not have height N).
\draw[fill=fmBlueMid,draw=none,rounded corners=2pt]
  (5.50,1.64) rectangle (6.70,4.25);
\draw[fmBlue,line width=1.05pt]
  (5.42,4.32)--(5.27,4.32)--(5.27,1.57)--(5.42,1.57);
\draw[fmBlue,line width=1.05pt]
  (6.78,4.32)--(6.93,4.32)--(6.93,1.57)--(6.78,1.57);
\node at (6.10,3.96) {$x_0$};
\node at (6.10,3.41) {$x_1$};
\node[font=\fontsize{12}{14}\selectfont] at (6.10,2.91) {$\vdots$};
\node at (6.10,1.97) {$x_{K-1}$};
\node[note] at (6.10,4.74) {$K$ entries};
\node[font=\fontsize{17.28}{21}\selectfont] at (7.36,2.95) {$=$};

% Output vector of M vectors, aligned with the encoder blocks.
\foreach \lo/\hi/\yy/\idx in {
  3.95/4.94/4.445/0,2.72/3.71/3.215/1,.95/1.94/1.445/{M-1}} {
  \draw[block] (8.10,\lo) rectangle (10.04,\hi);
  \node[font=\fontsize{10}{12}\selectfont] at (9.07,{\yy+.16}) {$B_{\idx}x$};
  \node[dim] at (9.07,{\yy-.23}) {$h\times 1$};
}
\node[font=\fontsize{14.4}{17}\selectfont,text=fmBlue] at (9.07,2.32) {$\vdots$};
\draw[fmBlue,line width=1.2pt]
  (7.99,5.03)--(7.81,5.03)--(7.81,.86)--(7.99,.86);
\draw[fmBlue,line width=1.2pt]
  (10.15,5.03)--(10.33,5.03)--(10.33,.86)--(10.15,.86);
\node[note] at (9.07,5.48) {$M$ symbols in $\Sigma=\mathbb F_q^h$};

% Each membership test concerns one entire output block, not one entry.
\foreach \yy/\idx in {4.445/0,3.215/1,1.445/{M-1}} {
  \node[font=\fontsize{14.4}{17}\selectfont,text=fmOracle] at (11.03,\yy)
    {$\overset{?}{\in}$};
  \draw[set] (11.78,{\yy-.495}) rectangle (14.92,{\yy+.495});
  \node[font=\fontsize{12}{14}\selectfont,text=fmOracle] at (13.35,\yy)
    {$A_{\idx}\subseteq\Sigma$};
}
\node[font=\fontsize{14.4}{17}\selectfont,text=fmOracle] at (13.35,2.32) {$\vdots$};
\node[note,text=fmOracle] at (13.35,5.48) {one query per membership test};

% Object identities below the schematic.
\node[align=center] at (2.85,.36)
  {$B\in\mathbb F_q^{N\times K}$};
\node[align=center] at (6.10,.36)
  {$x\in\mathbb F_q^K$};
\node[align=center] at (9.07,.36)
  {$c(Q)=Bx\in\Sigma^M$};
\node[align=center,text=fmOracle] at (13.35,.36)
  {$|A_i|=|\Sigma|/2=q^h/2$};

% Explicitly connect Vandermonde structure to polynomial evaluation.
\draw[fmRule,line width=.6pt] (.20,-.10)--(15.05,-.10);
\node[heading] at (7.625,-.47)
  {Vandermonde multiplication is polynomial evaluation};
\node at (3.14,-1.40) {
  $B_i=\begin{bmatrix}
  1&\alpha_{i,0}&\cdots&\alpha_{i,0}^{K-1}\\
  \vdots&\vdots&&\vdots\\
  1&\alpha_{i,h-1}&\cdots&\alpha_{i,h-1}^{K-1}
  \end{bmatrix}$};
\node at (7.74,-1.40)
  {$\displaystyle Q(Y)=\sum_{r=0}^{K-1}x_rY^r$};
\node at (12.33,-1.40) {
  $B_i x=c_i(Q)=\begin{bmatrix}
  Q(\alpha_{i,0})\\\vdots\\Q(\alpha_{i,h-1})
  \end{bmatrix}$};
\node[note] at (3.14,-2.44)
  {distinct public evaluation points};
\node[note] at (7.74,-2.44)
  {coefficients $x_0,\ldots,x_{K-1}$};
\node[note] at (12.33,-2.44)
  {one block contains $h$ evaluations};

% Concrete family parameters; these choices are not assumptions on
% general block max-LINSAT or general folded OPI.
\draw[fmRule,line width=.6pt] (.20,-2.91)--(15.05,-2.91);
\node[heading] at (7.625,-3.27) {Parameters of our folded-OPI family};
\node[anchor=north west,align=left,font=\rmfamily\fontsize{8}{10}\selectfont]
  at (.48,-3.64)
  {\textbf{Block count and fold width}\\[4pt]
   $M\ \text{blocks},\qquad h=M+2$\\[3pt]
   $N=hM,\qquad q=(M+1)^2$};
\node[anchor=north west,align=left,font=\rmfamily\fontsize{8}{10}\selectfont]
  at (5.50,-3.64)
  {\textbf{Rate and evaluation points}\\[4pt]
   $K=\lfloor RN\rfloor,\qquad J=\lfloor K/h\rfloor=\lfloor RM\rfloor$\\[3pt]
$\alpha_{i,j}=\gamma^{ih+j},\quad\gamma\ \text{primitive}$};
\node[anchor=north west,align=left,
      font=\rmfamily\fontsize{8}{10}\selectfont,text=fmOracle]
  at (10.85,-3.64)
  {\textbf{Alphabet and acceptance sets}\\[4pt]
   $|\Sigma|=q^h=\exp(\Theta(M\log M))$\\[3pt]
   $|A_i|=|\Sigma|/2$};

% The optimization objective, rather than a requirement of perfect acceptance.
\path[fill=fmBlueLight,rounded corners=4pt]
  (.20,-6.24) rectangle (15.05,-5.22);
\node at (7.63,-5.73)
  {\textbf{Task:} Maximize the fraction of accepted blocks:
   $\displaystyle\quad\operatorname{score}_{\mathcal A}(Q)
       =\frac1M\sum_{i=0}^{M-1}\mathds 1_{\{B_ix\in A_i\}}$.};
\end{tikzpicture}
\endgroup

